Energy Levels, Lifetimes and Transition rates for P-like ions from Cr X to Zn XVI from large-scale Relativistic Multiconfiguration Calculations

The fully relativistic multiconfiguration Dirac--Hartree--Fock method is used to compute excitation energies and lifetimes for the 143 lowest states of the $3s^23p^3$, $3s3p^4$, $3s^23p^23d$, $3s3p^33d$, $3p^5$, $3s^23p3d^2$ configurations in P-like ions from Cr X to Zn XVI. Multipole (E1, M1, E2, M2) transition rates, line strengths, oscillator strengths, and branching fractions among these states are also given. Valence-valence and core-valence electron correlation effects are systematically accounted for using large basis function expansions. Computed excitation energies are compared with the NIST ASD and CHIANTI compiled values and previous calculations. The mean average absolute difference, removing obvious outliers, between computed and observed energies for the 41 lowest identified levels in Fe XII is only 0.057 \%, implying that the computed energies are accurate enough to aid identification of new emission lines from the sun and other astrophysical sources. The amount of energy and transition data of high accuracy is significantly increased for several P-like ions of astrophysics interest, where experimental data are still very scarce.

==> (inline-0) <==
\begin{deluxetable*}{clrrrrrrrcccc}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Energy levels (in cm$^{-1}$) relative to the ground state along with radiative lifetime (in s) for the lowest 143 states of \ion{Fe}{12}. 
	$E_{\rm CI}$-the present calculations; $E_{\rm NIST}$ observed energies listed in the NIST database \citet{Kramida.2015.V.p}; $E_{\rm{CHI1}}$ and $E_{\rm{CHI2}}$ observed and calculated energies, respectively, listed in the CHIANTI database 
	\citet{Dere.1997.V125.p149,DelZanna.2015.V582.p56}; 
$E_{\rm{MRMP}}$ MR-MP calculations by \citet{Vilkas}; $E_{\rm{MCHF-BP}}$ MCHF-BP calculations by \citet{Tayal.2011.V97.p481}; $E_{\rm{SS}}$ SS calculations by~\citet{DZ05};
	$\tau_{\rm{CI}}$ lifetimes from the present calculations;  $\tau_{\rm{CHI2}}$ calculated lifetimes given in the CHIANTI database; 
	$\tau_{\rm{MCHF-BP}}$ MCHF-BP calculations by Tayal; $\tau_{\rm{MRMP}}$ MR-MP calculations by Vilkas. 
\label{tab.lev.Fe}
}
	\tablehead{\colhead{Key} & \colhead{Level} & \colhead{$E_{\rm CI}$} & \colhead{$E_{\rm NIST}$} & \colhead{$E_{\rm CHI1}$} & \colhead{$E_{\rm{CHI2}}$} & \colhead{$E_{\rm{MRMP}}$} & \colhead{$E_{\rm{MCHF-BP}}$} &  \colhead{$E_{\rm{SS}}$} &  \colhead{$\tau_{\rm{CI}}$} & \colhead{$\tau_{\rm{CHI2}}$} & \colhead{$\tau_{\rm{MCHF-BP}}$} 
	& \colhead{$\tau_{\rm{MRMP}}$} }
	\startdata
1  &$3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$                       &       0  &       0  &       0  &       0  &       0  &       0  &       0  &  \nodata    &  \nodata    &  \nodata    &  \nodata    \\ 
2  &$3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$                       &   41771  &   41566  &   41555  &   41556  &   41518  &   41567  &   41555  &  1.845E-02  &  2.257E-02  &  \nodata    &  \nodata    \\ 
3  &$3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$                       &   46319  &   46075  &   46088  &   46088  &   46049  &   45967  &   46088  &  3.259E-01  &  3.808E-01  &  \nodata    &  \nodata    \\ 
4  &$3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$                       &   74372  &   74109  &   74107  &   74107  &   74137  &   74060  &   74107  &  3.845E-03  &  4.207E-03  &  \nodata    &  \nodata    \\ 
5  &$3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$                       &   80762  &   80515  &   80515  &   80515  &   80536  &   80481  &   80515  &  1.599E-03  &  1.688E-03  &  \nodata    &  \nodata    \\ 
6  &$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                             &  274498  &  274373  &  274373  &  274373  &  274279  &  274930  &  274373  &  6.118E-10  &  6.041E-10  &  6.210E-10  &  6.750E-10  \\ 
7  &$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{3/2}$                             &  284126  &  284005  &  284005  &  277374  &  283908  &  283863  &  284005  &  5.659E-10  &  6.049E-10  &  5.810E-10  &  6.250E-10  \\ 
8  &$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{1/2}$                             &  288451  &  288307  &  288307  &  288307  &  288213  &  288000  &  288307  &  5.355E-10  &  5.332E-10  &  5.530E-10  &  5.920E-10  \\ 
9  &$3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{3/2}$                             &  340104  &  340020  &  339725  &  335258  &  339710  &  340785  &  339725  &  2.717E-10  &  2.816E-10  &  2.750E-10  &  2.990E-10  \\ 
10 &$3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{5/2}$                             &  342050  &  341703  &  341716  &  341716  &  341648  &  342589  &  341716  &  3.011E-10  &  2.958E-10  &  3.030E-10  &  3.290E-10  \\ 
11 &$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{3/2}$                             &  390073  &  389706  &  389719  &  389719  &  389767  &  391084  &  389719  &  1.063E-10  &  1.054E-10  &  1.050E-10  &  1.210E-10  \\ 
12 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                     &  394712  &  394120  &  394360  &  394360  &  394282  &  395860  &  394360  &  9.576E-11  &  9.412E-11  &  9.530E-11  &  1.060E-10  \\ 
13 &$3s~^{2}S\,3p^{4}(^{1}S)~^{2}S_{1/2}$                             &  410814  &\nodata   &  410401  &  410401  &  409948  &  411569  &  410401  &  1.182E-10  &  1.142E-10  &  1.170E-10  &  1.270E-10  \\ 
14 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                     &  427242  &\nodata   &  427034  &  427034  &  427100  &  430901  &  426920  &  5.029E-09  &  5.516E-09  &  5.770E-09  &  5.670E-09  \\ 
15 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                     &  431014  &\nodata   &  430743  &  430743  &  430876  &  434450  &  430758  &  8.827E-09  &  1.006E-08  &  1.050E-08  &  1.020E-08  \\ 
16 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                     &  436549  &\nodata   &  436088  &  436088  &  436404  &  439674  &  436088  &  3.737E-08  &  4.464E-08  &  4.620E-08  &  4.220E-08  \\ 
17 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                     &  443123  &\nodata   &\nodata   &  440878  &  443015  &  447141  &  443318  &  9.499E-09  &  9.583E-09  &  9.080E-09  &  9.060E-09  \\ 
18 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                     &  443380  &\nodata   &  443121  &  440659  &  443220  &  446271  &  443121  &  9.728E-03  &  1.035E-02  &  \nodata    &  \nodata    \\ 
19 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                     &  447412  &\nodata   &  447070  &  444791  &  447343  &  450694  &  461474  &  3.065E-08  &  3.378E-08  &  3.980E-05  &  3.440E-08  \\ 
20 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                     &  447701  &\nodata   &\nodata   &  444138  &  447679  &  449717  &  446977  &  1.469E-09  &  1.587E-09  &  1.630E-09  &  1.670E-09  \\ 
21 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                     &  448757  &\nodata   &  447076  &  447076  &  448737  &  450906  &  448071  &  1.438E-09  &  1.628E-09  &  1.680E-09  &  1.680E-09  \\ 
22 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                     &  453038  &\nodata   &  452755  &  452755  &  452890  &  455552  &  451651  &  2.113E-09  &  2.625E-09  &  2.840E-09  &  2.730E-09  \\ 
23 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                     &  462391  &\nodata   &  461474  &  461474  &  462180  &  464848  &  447070  &  2.001E-06  &  1.015E-04  &  5.540E-06  &  1.120E-05  \\ 
24 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                     &  494743  &\nodata   &  494518  &  494518  &  494339  &  500315  &  494518  &  3.685E-09  &  4.274E-09  &  4.640E-09  &  4.250E-09  \\ 
25 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                     &  497791  &\nodata   &  497256  &  497256  &  497361  &  503126  &  497256  &  4.384E-03  &  4.630E-03  &  \nodata    &  \nodata    \\ 
26 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                     &  502205  &  501800  &  501800  &  501800  &  502033  &  507797  &  501800  &  1.512E-11  &  1.428E-11  &  1.410E-11  &  1.460E-11  \\ 
27 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                     &  512757  &  512510  &  512508  &  512508  &  512785  &  519325  &  512508  &  1.185E-11  &  1.133E-11  &  1.100E-11  &  1.190E-11  \\ 
28 &$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{1/2}$                             &  514274  &  513850  &  513850  &  513850  &  514101  &  519220  &  513850  &  1.498E-11  &  1.418E-11  &  1.410E-11  &  1.440E-11  \\ 
29 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                     &  517037  &  516740  &  516772  &  516772  &  517079  &  522994  &  516772  &  1.173E-11  &  1.118E-11  &  1.100E-11  &  1.170E-11  \\ 
30 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                     &  520038  &  519770  &  519767  &  519768  &  520062  &  525504  &  519767  &  1.121E-11  &  1.073E-11  &  1.040E-11  &  1.120E-11  \\ 
31 &$3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                     &  526717  &  526120  &  526127  &  526127  &  526434  &  531553  &  526127  &  5.603E-11  &  5.832E-11  &  5.600E-11  &  6.200E-11  \\ 
32 &$3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                     &  537485  &  538040  &  536939  &  536939  &  537292  &  542307  &  536939  &  2.900E-11  &  3.068E-11  &  3.230E-11  &  3.370E-11  \\ 
33 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                     &  554413  &  554030  &  553906  &  553906  &  554428  &  560514  &  553906  &  1.395E-11  &  1.324E-11  &  1.290E-11  &  1.350E-11  \\ 
34 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                     &  555178  &  554610  &  554632  &  554632  &  554986  &  561001  &  554632  &  2.163E-11  &  1.925E-11  &  1.780E-11  &  1.920E-11  \\ 
35 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                     &  570299  &  568940  &  569794  &  569794  &  570468  &  577760  &  569794  &  1.475E-11  &  1.426E-11  &  1.380E-11  &  1.510E-11  \\ 
36 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                     &  577311  &  576740  &  576733  &  576733  &  577403  &  585741  &  576733  &  9.607E-12  &  9.300E-12  &  9.010E-12  &  9.700E-12  \\ 
37 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                     &  578190  &  577740  &  577680  &  580345  &  577973  &  585277  &  577680  &  1.434E-11  &  1.348E-11  &  1.340E-11  &  1.440E-11  \\ 
38 &$3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                     &  580194  &  579630  &  576153  &  579853  &  579882  &  586216  &  576153  &  1.475E-11  &  1.405E-11  &  1.380E-11  &  1.440E-11  \\ 
39 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                     &  581737  &  581180  &  581171  &  581171  &  581819  &  589794  &  581171  &  9.613E-12  &  9.259E-12  &  9.010E-12  &  9.700E-12  \\ 
40 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                     &  604547  &  603930  &  603940  &  603940  &  604464  &  612091  &  603940  &  1.071E-11  &  1.032E-11  &  1.030E-11  &  1.080E-11  \\ 
41 &$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                     &  606180  &  605480  &  605540  &  605540  &  605985  &  613374  &  605540  &  1.098E-11  &  1.057E-11  &  1.030E-11  &  1.430E-11  \\ 
42 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$           &  626626  &\nodata   &\nodata   &  613765  &  626435  &  626366  &  605311  &  2.404E-08  &  2.765E-08  &  2.800E-08  &  2.650E-08  \\ 
43 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$           &  626868  &\nodata   &\nodata   &  614078  &  626687  &  626673  &  605626  &  2.612E-08  &  3.223E-08  &  3.130E-08  &  2.960E-08  \\ 
44 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$           &  627290  &\nodata   &\nodata   &  614577  &  627090  &  627166  &  606128  &  3.673E-08  &  4.630E-08  &  4.560E-08  &  4.060E-08  \\ 
45 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$           &  627861  &\nodata   &\nodata   &  615273  &  627663  &  627853  &  606827  &  7.206E-08  &  9.611E-08  &  9.680E-08  &  8.280E-08  \\ 
46 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$           &  628724  &\nodata   &\nodata   &  616260  &  628538  &  628828  &  607820  &  9.355E-08  &  1.145E-07  &  1.130E-07  &  1.130E-07  \\ 
47 &$3p^{5}~^{2}P_{3/2}^{\circ}$                                      &  636770  &\nodata   &\nodata   &  627294  &\nodata   &  637541  &  616074  &  1.290E-10  &  1.360E-10  &  1.260E-10  &  \nodata    \\ 
48 &$3p^{5}~^{2}P_{1/2}^{\circ}$                                      &  651603  &\nodata   &\nodata   &  641642  &\nodata   &  651329  &  630899  &  1.319E-10  &  1.359E-10  &  1.290E-10  &  \nodata    \\ 
49 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$           &  680968  &\nodata   &\nodata   &  671063  &\nodata   &  683778  &  662950  &  1.666E-09  &  1.839E-09  &  1.810E-09  &  \nodata    \\ 
50 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$           &  681593  &\nodata   &\nodata   &  671652  &\nodata   &  684317  &  663573  &  2.340E-09  &  2.508E-09  &  2.460E-09  &  \nodata    \\ 
51 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$           &  681939  &\nodata   &\nodata   &  671969  &\nodata   &  684669  &  663879  &  1.557E-09  &  1.726E-09  &  1.720E-09  &  \nodata    \\ 
52 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$           &  683673  &\nodata   &\nodata   &  673495  &\nodata   &  686116  &  665514  &  1.842E-09  &  2.001E-09  &  1.980E-09  &  \nodata    \\ 
53 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$           &  690715  &\nodata   &\nodata   &  681077  &\nodata   &  693867  &  672503  &  7.336E-10  &  7.622E-10  &  7.330E-10  &  \nodata    \\ 
54 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$           &  693007  &\nodata   &\nodata   &  683420  &\nodata   &  696044  &  674873  &  7.504E-10  &  7.844E-10  &  7.520E-10  &  \nodata    \\ 
55 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$           &  695830  &\nodata   &\nodata   &  686355  &\nodata   &  698790  &  677823  &  7.680E-10  &  8.027E-10  &  7.700E-10  &  \nodata    \\ 
56 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$           &  699589  &\nodata   &\nodata   &  690188  &\nodata   &  702435  &  681683  &  8.049E-10  &  8.211E-10  &  8.050E-10  &  \nodata    \\ 
57 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$           &  723741  &\nodata   &\nodata   &  715091  &\nodata   &  727016  &  707089  &  3.806E-10  &  3.898E-10  &  3.680E-10  &  \nodata    \\ 
58 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$           &  728057  &\nodata   &\nodata   &  721201  &\nodata   &  731775  &  713668  &  2.566E-10  &  2.593E-10  &  2.570E-10  &  \nodata    \\ 
59 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$           &  729029  &\nodata   &\nodata   &  722212  &\nodata   &  732757  &  714678  &  2.630E-10  &  2.656E-10  &  2.630E-10  &  \nodata    \\ 
60 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$           &  730383  &\nodata   &\nodata   &  723629  &\nodata   &  734111  &  716086  &  2.734E-10  &  2.747E-10  &  2.730E-10  &  \nodata    \\ 
61 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$          &  732384  &\nodata   &\nodata   &  725569  &\nodata   &  735910  &  718003  &  2.883E-10  &  2.830E-10  &  2.870E-10  &  \nodata    \\ 
62 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$           &  756749  &\nodata   &\nodata   &  751470  &\nodata   &  761329  &  743686  &  5.188E-10  &  5.213E-10  &  5.280E-10  &  \nodata    \\ 
63 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$           &  756809  &\nodata   &\nodata   &  751570  &\nodata   &  761239  &  743824  &  4.877E-10  &  4.847E-10  &  4.970E-10  &  \nodata    \\ 
64 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$           &  760728  &\nodata   &\nodata   &  753742  &\nodata   &  766760  &  749249  &  1.287E-10  &  1.288E-10  &  1.260E-10  &  \nodata    \\ 
65 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$           &  762125  &\nodata   &\nodata   &  754888  &\nodata   &  767794  &  747455  &  9.250E-11  &  8.593E-11  &  8.680E-11  &  \nodata    \\ 
66 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$           &  763921  &\nodata   &\nodata   &  756775  &\nodata   &  769490  &  749158  &  6.016E-11  &  5.232E-11  &  5.780E-11  &  \nodata    \\ 
67 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$           &  764825  &\nodata   &\nodata   &  756687  &\nodata   &  769582  &  746760  &  1.757E-10  &  1.611E-10  &  1.660E-10  &  \nodata    \\ 
68 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$           &  766070  &\nodata   &\nodata   &  758580  &\nodata   &  771465  &  751398  &  9.336E-11  &  1.006E-10  &  9.790E-11  &  \nodata    \\ 
69 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$           &  771203  &\nodata   &\nodata   &  763630  &\nodata   &  776463  &  756314  &  4.498E-11  &  5.154E-11  &  4.560E-11  &  \nodata    \\ 
70 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$           &  772021  &\nodata   &\nodata   &  765853  &\nodata   &  777348  &  758205  &  1.253E-10  &  1.293E-10  &  1.260E-10  &  \nodata    \\ 
71 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$           &  773320  &\nodata   &\nodata   &  766983  &\nodata   &  778955  &  759741  &  8.827E-11  &  8.595E-11  &  8.920E-11  &  \nodata    \\ 
72 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$           &  775583  &\nodata   &\nodata   &  768699  &\nodata   &  781096  &  761930  &  1.250E-10  &  1.190E-10  &  1.180E-10  &  \nodata    \\ 
73 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$           &  777121  &\nodata   &\nodata   &  771432  &\nodata   &  782418  &  764134  &  1.227E-10  &  1.177E-10  &  1.170E-10  &  \nodata    \\ 
74 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$           &  778390  &\nodata   &\nodata   &  772442  &\nodata   &  783801  &  765403  &  9.173E-11  &  9.430E-11  &  9.170E-11  &  \nodata    \\ 
75 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$           &  779213  &\nodata   &\nodata   &  773364  &\nodata   &  784684  &  766306  &  9.865E-11  &  9.748E-11  &  9.710E-11  &  \nodata    \\ 
76 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$           &  780241  &\nodata   &\nodata   &  774317  &\nodata   &  785709  &  767311  &  1.034E-10  &  1.006E-10  &  1.000E-10  &  \nodata    \\ 
77 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$           &  788073  &\nodata   &\nodata   &  781907  &\nodata   &  793590  &  778031  &  1.733E-11  &  1.475E-11  &  1.570E-11  &  \nodata    \\ 
78 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$           &  789866  &\nodata   &\nodata   &  782831  &\nodata   &  795165  &  776267  &  1.978E-11  &  1.832E-11  &  1.720E-11  &  \nodata    \\ 
79 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$           &  790861  &\nodata   &\nodata   &  784839  &\nodata   &  796690  &  775232  &  1.326E-11  &  1.436E-11  &  1.270E-11  &  \nodata    \\ 
80 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$           &  792345  &\nodata   &\nodata   &  787182  &\nodata   &  798425  &  779422  &  1.422E-10  &  1.442E-10  &  1.410E-10  &  \nodata    \\ 
81 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$           &  792950  &\nodata   &\nodata   &  787732  &\nodata   &  798649  &  780009  &  7.607E-11  &  9.339E-11  &  8.510E-11  &  \nodata    \\ 
82 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$           &  793069  &\nodata   &\nodata   &  785515  &\nodata   &  798356  &  778670  &  1.183E-11  &  1.146E-11  &  1.110E-11  &  \nodata    \\ 
83 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$           &  807707  &\nodata   &\nodata   &  803238  &\nodata   &  813626  &  795699  &  3.438E-11  &  3.224E-11  &  3.500E-11  &  \nodata    \\ 
84 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$           &  810021  &\nodata   &  800578  &  804964  &\nodata   &  817360  &  797914  &  1.323E-11  &  1.287E-11  &  1.260E-11  &  \nodata    \\ 
85 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$           &  810227  &\nodata   &  805335  &  805335  &\nodata   &  816115  &  798679  &  3.897E-11  &  3.752E-11  &  3.700E-11  &  \nodata    \\ 
86 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$           &  813443  &\nodata   &\nodata   &  808143  &\nodata   &  820581  &  800951  &  1.429E-11  &  1.389E-11  &  1.350E-11  &  \nodata    \\ 
87 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$           &  813759  &\nodata   &  804375  &  808588  &\nodata   &  820798  &  801592  &  1.413E-11  &  1.364E-11  &  1.300E-11  &  \nodata    \\ 
88 &$3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$           &  814618  &\nodata   &\nodata   &  809384  &\nodata   &  821697  &  802397  &  1.332E-11  &  1.292E-11  &  1.270E-11  &  \nodata    \\ 
89 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$           &  820046  &\nodata   &\nodata   &  814316  &\nodata   &  826827  &  807026  &  1.310E-11  &  1.271E-11  &  1.240E-11  &  \nodata    \\ 
90 &$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$           &  820056  &\nodata   &\nodata   &  814397  &\nodata   &  827068  &  806881  &  1.329E-11  &  1.307E-11  &  1.240E-11  &  \nodata    \\ 
91 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$           &  823509  &\nodata   &\nodata   &  820798  &\nodata   &  830645  &  813738  &  4.593E-11  &  4.662E-11  &  4.490E-11  &  \nodata    \\ 
92 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$           &  827269  &\nodata   &\nodata   &  823124  &\nodata   &  834929  &  816285  &  8.674E-11  &  8.128E-11  &  8.460E-11  &  \nodata    \\ 
93 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$           &  831086  &\nodata   &\nodata   &  829548  &\nodata   &  837888  &  822255  &  5.053E-11  &  4.738E-11  &  4.820E-11  &  \nodata    \\ 
94 &$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$           &  833600  &\nodata   &\nodata   &  830864  &\nodata   &  840453  &  823768  &  5.786E-11  &  5.321E-11  &  5.710E-11  &  \nodata    \\ 
95 &$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$           &  857471  &\nodata   &\nodata   &  855285  &\nodata   &  865754  &  848276  &  1.466E-11  &  1.404E-11  &  1.360E-11  &  \nodata    \\ 
96 &$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$           &  857686  &\nodata   &\nodata   &  855716  &\nodata   &  865896  &  848510  &  1.401E-11  &  1.333E-11  &  1.310E-11  &  \nodata    \\ 
97 &$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$           &  858047  &\nodata   &\nodata   &  856214  &\nodata   &  866146  &  848931  &  1.466E-11  &  1.376E-11  &  1.370E-11  &  \nodata    \\ 
98 &$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$           &  858979  &\nodata   &\nodata   &  856605  &\nodata   &  867067  &  849567  &  1.384E-11  &  1.341E-11  &  1.280E-11  &  \nodata    \\ 
99 &$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$           &  862239  &\nodata   &\nodata   &  860018  &\nodata   &  870586  &  853261  &  1.636E-11  &  1.543E-11  &  1.570E-11  &  \nodata    \\ 
100&$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$           &  867231  &\nodata   &\nodata   &  864831  &\nodata   &  875488  &  858210  &  1.634E-11  &  1.571E-11  &  1.570E-11  &  \nodata    \\ 
101&$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$           &  870038  &\nodata   &\nodata   &  866782  &\nodata   &  878856  &  859991  &  2.289E-11  &  2.168E-11  &  2.230E-11  &  \nodata    \\ 
102&$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$           &  871192  &\nodata   &\nodata   &  869129  &\nodata   &  880366  &  862455  &  1.640E-11  &  1.524E-11  &  1.550E-11  &  \nodata    \\ 
103&$3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$           &  875985  &\nodata   &\nodata   &  873492  &\nodata   &  884748  &  866839  &  1.411E-11  &  1.367E-11  &  1.350E-11  &  \nodata    \\ 
104&$3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$           &  879252  &\nodata   &\nodata   &  875782  &\nodata   &  887637  &  869164  &  3.090E-11  &  2.885E-11  &  2.900E-11  &  \nodata    \\ 
105&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$             &  884704  &\nodata   &\nodata   &  884958  &\nodata   &  894124  &  876786  &  4.047E-11  &  3.984E-11  &  3.870E-11  &  \nodata    \\ 
106&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$             &  887850  &\nodata   &\nodata   &  888150  &\nodata   &  897162  &  879950  &  4.425E-11  &  4.343E-11  &  4.240E-11  &  \nodata    \\ 
107&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$           &  890406  &\nodata   &\nodata   &  889593  &\nodata   &  900248  &  881781  &  1.642E-11  &  1.529E-11  &  1.530E-11  &  \nodata    \\ 
108&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$             &  892596  &\nodata   &\nodata   &  892834  &\nodata   &  901671  &  884693  &  5.117E-11  &  4.798E-11  &  4.810E-11  &  \nodata    \\ 
109&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$             &  892670  &\nodata   &\nodata   &  892154  &\nodata   &  901919  &  886838  &  1.271E-11  &  1.198E-11  &  1.190E-11  &  \nodata    \\ 
110&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$           &  894591  &\nodata   &\nodata   &  894046  &\nodata   &  904359  &  886467  &  1.705E-11  &  1.619E-11  &  1.600E-11  &  \nodata    \\ 
111&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$            &  899639  &\nodata   &\nodata   &  899389  &\nodata   &  908094  &  891480  &  5.247E-11  &  4.851E-11  &  4.920E-11  &  \nodata    \\ 
112&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$           &  901175  &\nodata   &\nodata   &  901637  &\nodata   &  911473  &  895165  &  1.520E-11  &  1.416E-11  &  1.410E-11  &  \nodata    \\ 
113&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$             &  901708  &\nodata   &\nodata   &  901218  &\nodata   &  912848  &  894223  &  9.648E-12  &  9.260E-12  &  8.950E-12  &  \nodata    \\ 
114&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$           &  902442  &\nodata   &\nodata   &  903141  &\nodata   &  912659  &  896879  &  1.568E-11  &  1.482E-11  &  1.470E-11  &  \nodata    \\ 
115&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$             &  912069  &\nodata   &\nodata   &  911281  &\nodata   &  922408  &  904421  &  9.780E-12  &  9.384E-12  &  9.040E-12  &  \nodata    \\ 
116&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$             &  933511  &\nodata   &\nodata   &  933978  &\nodata   &  945584  &  926095  &  1.943E-11  &  1.808E-11  &  1.830E-11  &  \nodata    \\ 
117&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$             &  935076  &\nodata   &\nodata   &  935697  &\nodata   &  947219  &  927883  &  1.954E-11  &  1.819E-11  &  1.840E-11  &  \nodata    \\ 
118&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$             &  937497  &\nodata   &\nodata   &  938432  &\nodata   &  949609  &  930733  &  1.852E-11  &  1.769E-11  &  1.760E-11  &  \nodata    \\ 
119&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$             &  942750  &\nodata   &\nodata   &  943564  &\nodata   &  954544  &  935897  &  1.829E-11  &  1.735E-11  &  1.760E-11  &  \nodata    \\ 
120&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$             &  943795  &\nodata   &\nodata   &  946333  &\nodata   &  955980  &  938856  &  1.540E-11  &  1.416E-11  &  1.450E-11  &  \nodata    \\ 
121&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$           &  946196  &\nodata   &\nodata   &  947923  &\nodata   &  958447  &  942424  &  1.001E-11  &  9.417E-12  &  9.710E-12  &  \nodata    \\ 
122&$3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$           &  947486  &\nodata   &\nodata   &  948891  &\nodata   &  959236  &  904421  &  1.027E-11  &  9.619E-12  &  9.580E-12  &  \nodata    \\ 
123&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$             &  949240  &\nodata   &\nodata   &  950416  &\nodata   &  966517  &  947260  &  1.050E-11  &  9.984E-12  &  1.480E-11  &  \nodata    \\ 
124&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$             &  951071  &\nodata   &\nodata   &  951340  &\nodata   &  963223  &  943706  &  1.570E-11  &  1.461E-11  &  1.480E-11  &  \nodata    \\ 
125&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$             &  951338  &\nodata   &\nodata   &  955124  &\nodata   &  969677  &  950047  &  3.478E-11  &  2.700E-11  &  1.000E-11  &  \nodata    \\ 
126&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$             &  951419  &\nodata   &\nodata   &  952569  &\nodata   &  971163  &  952879  &  1.065E-11  &  1.013E-11  &  1.340E-11  &  \nodata    \\ 
127&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$             &  953092  &\nodata   &\nodata   &  954959  &\nodata   &  964994  &  896879  &  1.544E-11  &  1.227E-11  &  1.460E-11  &  \nodata    \\ 
128&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$             &  954273  &\nodata   &\nodata   &  955735  &\nodata   &  968063  &  947779  &  1.108E-11  &  1.183E-11  &  9.990E-12  &  \nodata    \\ 
129&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$             &  954662  &\nodata   &\nodata   &  954800  &\nodata   &  963356  &  943041  &  1.566E-11  &  1.464E-11  &  9.650E-12  &  \nodata    \\ 
130&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$             &  955740  &\nodata   &\nodata   &  957386  &\nodata   &  975476  &  946809  &  1.120E-11  &  1.127E-11  &  2.940E-11  &  \nodata    \\ 
131&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$             &  959371  &\nodata   &\nodata   &  959981  &\nodata   &  965428  &  945234  &  1.340E-11  &  1.387E-11  &  9.750E-12  &  \nodata    \\ 
132&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$             &  961709  &\nodata   &\nodata   &  964696  &\nodata   &  973880  &  959673  &  1.287E-11  &  1.195E-11  &  1.220E-11  &  \nodata    \\ 
133&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$             &  962689  &\nodata   &\nodata   &  965102  &\nodata   &  974987  &  959886  &  1.237E-11  &  1.057E-11  &  1.130E-11  &  \nodata    \\ 
134&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$            &  965831  &\nodata   &\nodata   &  968595  &\nodata   &  989184  &  960769  &  3.905E-11  &  3.634E-11  &  3.490E-11  &  \nodata    \\ 
135&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$             &  973479  &\nodata   &\nodata   &  976467  &\nodata   &  986346  &  968843  &  1.318E-11  &  1.238E-11  &  1.240E-11  &  \nodata    \\ 
136&$3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$             &  977416  &\nodata   &\nodata   &  980179  &\nodata   &  988863  &  972709  &  1.351E-11  &  1.271E-11  &  1.230E-11  &  \nodata    \\ 
137&$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$           &  985879  &\nodata   &\nodata   &  989265  &\nodata   &  999134  &  984050  &  8.257E-12  &  7.707E-12  &  8.010E-12  &  \nodata    \\ 
138&$3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$           &  988395  &\nodata   &\nodata   &  991715  &\nodata   & 1001920  &  986385  &  7.496E-12  &  7.035E-12  &  7.340E-12  &  \nodata    \\ 
139&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$             &  993058  &\nodata   &\nodata   &  996707  &\nodata   & 1006724  &  989745  &  8.173E-12  &  7.619E-12  &  7.600E-12  &  \nodata    \\ 
140&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$             &  994346  &\nodata   &\nodata   &  997781  &\nodata   & 1007748  &  990850  &  8.121E-12  &  7.600E-12  &  7.560E-12  &  \nodata    \\ 
141&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$             &  995533  &\nodata   &\nodata   &  998815  &\nodata   & 1008725  &  991932  &  8.037E-12  &  7.529E-12  &  7.470E-12  &  \nodata    \\ 
142&$3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$             &  996341  &\nodata   &\nodata   &  999367  &\nodata   & 1009349  &  992666  &  7.914E-12  &  7.280E-12  &  7.390E-12  &  \nodata    \\ 
143&$3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$           &  997100  &\nodata   &\nodata   &  999866  &\nodata   & 1010157  &  993536  &  7.668E-12  &  7.278E-12  &  7.120E-12  &  \nodata    \\ 
\enddata
\end{deluxetable*}
\begin{tabular}{rrrrr} \hline
    & \multicolumn{2}{c}{MCDHF/CI} & \multicolumn{2}{c}{MR-MP} \\
$Z$ & $ES$    &   $MLD$     &    $ES$    &   $MLD$    \\   \hline
24  & 333    &   151     & \nodata &\nodata\\
25  & 383    &   144     & \nodata& \nodata\\
26  & 367    &   213     &    233    &   271    \\
27  & 326    &   139     &     47    &   216    \\
28  & 345    &   122     &     68    &   182    \\
29  & 385    &   206     &     72    &   232    \\
30  & 280    &   146     &     66    &   202    \\ \hline
\end{tabular}
\end{table} 

\begin{deluxetable*}{crlrrrrrc}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{
Energy levels (in cm$^{-1}$) relative to the ground state along with radiative lifetime (in s) for the lowest 143 states of  Cr~X, Mn~XI, Fe~XII, Co~XIII, Ni~XIV, Cu~XV, Zn~XVI. 
	$E_{\rm CI1}$ the present {\em ab initio} calculations; $E_{\rm CI2}$ the present calculations where energies of excited states have been shifted by a constant $ES$ given in Table~\ref{tab.MLD.all} (see text for more details). $E_{\rm NIST}$ observed energies listed in the NIST database \citet{Kramida.2015.V.p}; $E_{\rm MRMP}$ MR-MP calculations by \citet{Vilkas}; 
	$\tau_{\rm{l}}$ lifetimes in s from the present calculations in length gauge;  $\tau_{\rm{v}}$ lifetimes from the present calculations in velocity gauge. \label{tab.lev.all}}
	\tablehead{\colhead{$Z$} & \colhead{Key} & \colhead{Level}  & \colhead{$E_{\rm CI1}$} & \colhead{$E_{\rm CI2}$} & \colhead{$E_{\rm NIST}$} & 
	\colhead{$E_{\rm MRMP}$} & \colhead{$\tau_{\rm l}$} & \colhead{$\tau_{\rm v}$}  }
	\startdata
28 &    1 &   $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$                    &        0 &       0 &       0  &   0        &    \nodata   &   \nodata   \\ 
28 &    2 &   $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$                    &    45978 &   45633 &   45767  &     45729  &   5.502E-03  &  \nodata    \\ 
28 &    3 &   $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$                    &    53798 &   53453 &   53569  &     53534  &   7.165E-02  &  \nodata    \\ 
28 &    4 &   $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$                    &    85396 &   85051 &   85126  &     85151  &   1.513E-03  &  \nodata    \\ 
28 &    5 &   $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$                    &    96909 &   96564 &   96630  &     96678  &   6.313E-04  &  \nodata    \\ 
28 &    6 &   $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                          &   316478 &  316133 &  316343  &    316237  &   4.768E-10  &  4.631E-10  \\ 
28 &    7 &   $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{3/2}$                          &   330975 &  330630 &  330837  &    330739  &   4.291E-10  &  4.208E-10  \\ 
28 &    8 &   $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{1/2}$                          &   336908 &  336563 & \nodata  &    336644  &   3.988E-10  &  3.924E-10  \\ 
28 &    9 &   $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{3/2}$                          &   392288 &  391943 &  391916  &    391876  &   2.058E-10  &  2.019E-10  \\ 
28 &   10 &   $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{5/2}$                          &   395915 &  395570 &  395567  &    395492  &   2.367E-10  &  2.311E-10  \\ 
28 &   11 &   $3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{3/2}$                          &   448151 &  447806 &  447765  &    447833  &   8.714E-11  &  8.590E-11  \\ 
28 &   12 &   $3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{1/2}$                          &   453274 &  452929 &  452850  &    452759  &   7.482E-11  &  7.389E-11  \\ 
28 &   13 &   $3s~^{2}S\,3p^{4}(^{1}S)~^{2}S_{1/2}$                          &   476429 &  476084 & \nodata  &    475600  &   9.822E-11  &  9.696E-11  \\ 
28 &   14 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                  &   485668 &  485323 & \nodata  &    485518  &   2.187E-09  &  2.159E-09  \\ 
28 &   15 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                  &   491480 &  491135 & \nodata  &    491339  &   3.886E-09  &  3.899E-09  \\ 
28 &   16 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                  &   500093 &  499748 & \nodata  &    499953  &   2.183E-08  &  2.267E-08  \\ 
28 &   17 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                  &   505257 &  504912 & \nodata  &    505112  &   4.676E-09  &  4.709E-09  \\ 
28 &   18 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                  &   510176 &  509831 & \nodata  &    510020  &   6.386E-03  &  1.415E-02  \\ 
28 &   19 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                  &   511825 &  511480 & \nodata  &    511727  &   1.859E-08  &  1.926E-08  \\ 
28 &   20 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                  &   512200 &  511855 & \nodata  &    512170  &   6.805E-10  &  6.728E-10  \\ 
28 &   21 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                  &   513581 &  513236 & \nodata  &    513554  &   6.835E-10  &  6.789E-10  \\ 
28 &   22 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                  &   520172 &  519827 & \nodata  &    520055  &   1.004E-09  &  1.009E-09  \\ 
28 &   23 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                  &   534358 &  534013 & \nodata  &    534182  &   1.515E-07  &  1.531E-07  \\ 
28 &   24 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                  &   566449 &  566104 & \nodata  &    566059  &   1.764E-09  &  1.778E-09  \\ 
28 &   25 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                  &   571637 &  571292 & \nodata  &    571224  &   1.809E-03  &  2.466E-02  \\ 
28 &   26 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                  &   572152 &  571807 & \nodata  &    571956  &   1.270E-11  &  1.264E-11  \\ 
28 &   27 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                  &   583763 &  583418 &  583530  &    583742  &   1.033E-11  &  1.036E-11  \\ 
28 &   28 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                  &   589420 &  589075 & \nodata  &    589258  &   1.209E-11  &  1.206E-11  \\ 
28 &   29 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                  &   589584 &  589239 &  589310  &    589571  &   1.039E-11  &  1.041E-11  \\ 
28 &   30 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                  &   594994 &  594649 &  594810  &    594928  &   9.934E-12  &  9.931E-12  \\ 
28 &   31 &   $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                  &   601140 &  600795 & \nodata  &    600866  &   4.306E-11  &  4.315E-11  \\ 
28 &   32 &   $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                  &   616153 &  615808 & \nodata  &    615994  &   1.987E-11  &  1.989E-11  \\ 
28 &   33 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                  &   632735 &  632390 &  632280  &    632733  &   1.167E-11  &  1.167E-11  \\ 
28 &   34 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                  &   635023 &  634678 &  634430  &    634755  &   2.317E-11  &  2.318E-11  \\ 
28 &   35 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                  &   648863 &  648518 &  648320  &    648835  &   1.291E-11  &  1.295E-11  \\ 
28 &   36 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                  &   655365 &  655020 & \nodata  &    655416  &   8.404E-12  &  8.434E-12  \\ 
28 &   37 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                  &   661229 &  660884 &  660710  &    660991  &   1.244E-11  &  1.249E-11  \\ 
28 &   38 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                  &   663125 &  662780 &  662780  &    663166  &   8.433E-12  &  8.467E-12  \\ 
28 &   39 &   $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                  &   663638 &  663293 & \nodata  &    663497  &   1.247E-11  &  1.247E-11  \\ 
28 &   40 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                  &   691152 &  690807 &  690560  &    691050  &   9.378E-12  &  9.416E-12  \\ 
28 &   41 &   $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                  &   692453 &  692108 &  691930  &    692203  &   9.694E-12  &  9.734E-12  \\ 
28 &   42 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{1/2}^{\circ}$        &   722107 &  721762 & \nodata  &    721955  &   1.206E-08  &  1.168E-08  \\ 
28 &   43 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{3/2}^{\circ}$        &   722506 &  722161 & \nodata  &    722362  &   1.215E-08  &  1.183E-08  \\ 
28 &   44 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{5/2}^{\circ}$        &   723163 &  722818 & \nodata  &    723000  &   1.688E-08  &  1.659E-08  \\ 
28 &   45 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{7/2}^{\circ}$        &   724067 &  723722 & \nodata  &    723908  &   3.247E-08  &  3.194E-08  \\ 
28 &   46 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{6}D_{9/2}^{\circ}$        &   725575 &  725230 & \nodata  &    725410  &   4.099E-08  &  3.780E-08  \\ 
28 &   47 &   $3p^{5}~^{2}P_{3/2}^{\circ}$                                   &   732838 &  732493 & \nodata  &   \nodata  &   1.009E-10  &  9.934E-11  \\ 
28 &   48 &   $3p^{5}~^{2}P_{1/2}^{\circ}$                                   &   754885 &  754540 & \nodata  &   \nodata  &   1.042E-10  &  1.028E-10  \\ 
28 &   49 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{5/2}^{\circ}$        &   782853 &  782508 & \nodata  &   \nodata  &   1.081E-09  &  1.053E-09  \\ 
28 &   50 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{3/2}^{\circ}$        &   784172 &  783827 & \nodata  &   \nodata  &   9.509E-10  &  9.305E-10  \\ 
28 &   51 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{7/2}^{\circ}$        &   784603 &  784258 & \nodata  &   \nodata  &   1.727E-09  &  1.664E-09  \\ 
28 &   52 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}D_{1/2}^{\circ}$        &   787752 &  787407 & \nodata  &   \nodata  &   1.318E-09  &  1.296E-09  \\ 
28 &   53 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{3/2}^{\circ}$        &   793933 &  793588 & \nodata  &   \nodata  &   5.835E-10  &  5.715E-10  \\ 
28 &   54 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{5/2}^{\circ}$        &   797187 &  796842 & \nodata  &   \nodata  &   5.780E-10  &  5.653E-10  \\ 
28 &   55 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{7/2}^{\circ}$        &   801241 &  800896 & \nodata  &   \nodata  &   5.872E-10  &  5.730E-10  \\ 
28 &   56 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}F_{9/2}^{\circ}$        &   806904 &  806559 & \nodata  &   \nodata  &   6.189E-10  &  6.015E-10  \\ 
28 &   57 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}S_{1/2}^{\circ}$        &   831875 &  831530 & \nodata  &   \nodata  &   2.907E-10  &  2.858E-10  \\ 
28 &   58 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{5/2}^{\circ}$        &   836142 &  835797 & \nodata  &   \nodata  &   1.936E-10  &  1.908E-10  \\ 
28 &   59 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{7/2}^{\circ}$        &   837754 &  837409 & \nodata  &   \nodata  &   1.999E-10  &  1.966E-10  \\ 
28 &   60 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{9/2}^{\circ}$        &   840052 &  839707 & \nodata  &   \nodata  &   2.108E-10  &  2.069E-10  \\ 
28 &   61 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}G_{11/2}^{\circ}$       &   843307 &  842962 & \nodata  &   \nodata  &   2.268E-10  &  2.215E-10  \\ 
28 &   62 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}G_{7/2}^{\circ}$        &   868547 &  868202 & \nodata  &   \nodata  &   3.751E-10  &  3.690E-10  \\ 
28 &   63 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}G_{9/2}^{\circ}$        &   868900 &  868555 & \nodata  &   \nodata  &   3.452E-10  &  3.373E-10  \\ 
28 &   64 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{1/2}^{\circ}$        &   870370 &  870025 & \nodata  &   \nodata  &   1.020E-10  &  1.017E-10  \\ 
28 &   65 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{3/2}^{\circ}$        &   872720 &  872375 & \nodata  &   \nodata  &   7.329E-11  &  7.318E-11  \\ 
28 &   66 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{5/2}^{\circ}$        &   874978 &  874633 & \nodata  &   \nodata  &   4.719E-11  &  4.722E-11  \\ 
28 &   67 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{1/2}^{\circ}$        &   877789 &  877444 & \nodata  &   \nodata  &   1.627E-10  &  1.612E-10  \\ 
28 &   68 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{3/2}^{\circ}$        &   878652 &  878307 & \nodata  &   \nodata  &   7.164E-11  &  7.170E-11  \\ 
28 &   69 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}P_{5/2}^{\circ}$        &   885854 &  885509 & \nodata  &   \nodata  &   2.577E-11  &  2.582E-11  \\ 
28 &   70 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}D_{3/2}^{\circ}$        &   886755 &  886410 & \nodata  &   \nodata  &   9.010E-11  &  8.979E-11  \\ 
28 &   71 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}D_{5/2}^{\circ}$        &   888294 &  887949 & \nodata  &   \nodata  &   9.928E-11  &  9.890E-11  \\ 
28 &   72 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{7/2}^{\circ}$        &   892202 &  891857 & \nodata  &   \nodata  &   1.017E-10  &  1.010E-10  \\ 
28 &   73 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{9/2}^{\circ}$        &   893922 &  893577 & \nodata  &   \nodata  &   1.015E-10  &  1.004E-10  \\ 
28 &   74 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{7/2}^{\circ}$        &   894975 &  894630 & \nodata  &   \nodata  &   6.125E-11  &  6.115E-11  \\ 
28 &   75 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{5/2}^{\circ}$        &   895791 &  895446 & \nodata  &   \nodata  &   7.333E-11  &  7.288E-11  \\ 
28 &   76 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}F_{3/2}^{\circ}$        &   897353 &  897008 & \nodata  &   \nodata  &   7.861E-11  &  7.806E-11  \\ 
28 &   77 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{3/2}^{\circ}$        &   904193 &  903848 & \nodata  &   \nodata  &   1.454E-11  &  1.461E-11  \\ 
28 &   78 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{5/2}^{\circ}$        &   906835 &  906490 & \nodata  &   \nodata  &   2.135E-11  &  2.138E-11  \\ 
28 &   79 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}S_{3/2}^{\circ}$        &   908010 &  907665 & \nodata  &   \nodata  &   1.204E-11  &  1.211E-11  \\ 
28 &   80 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}F_{7/2}^{\circ}$        &   909373 &  909028 & \nodata  &   \nodata  &   1.038E-10  &  1.030E-10  \\ 
28 &   81 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{4}P_{1/2}^{\circ}$        &   910973 &  910628 & \nodata  &   \nodata  &   1.004E-11  &  1.007E-11  \\ 
28 &   82 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}F_{5/2}^{\circ}$        &   911275 &  910930 & \nodata  &   \nodata  &   4.986E-11  &  4.972E-11  \\ 
28 &   83 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}D_{5/2}^{\circ}$        &   925860 &  925515 & \nodata  &   \nodata  &   2.383E-11  &  2.382E-11  \\ 
28 &   84 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$        &   927488 &  927143 & \nodata  &   \nodata  &   1.199E-11  &  1.205E-11  \\ 
28 &   85 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}D_{3/2}^{\circ}$        &   929673 &  929328 & \nodata  &   \nodata  &   3.154E-11  &  3.144E-11  \\ 
28 &   86 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{1/2}^{\circ}$        &   930820 &  930475 & \nodata  &   \nodata  &   1.274E-11  &  1.277E-11  \\ 
28 &   87 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{5/2}^{\circ}$        &   933150 &  932805 & \nodata  &   \nodata  &   1.400E-11  &  1.405E-11  \\ 
28 &   88 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{5}S\,3d~^{4}D_{3/2}^{\circ}$        &   933310 &  932965 & \nodata  &   \nodata  &   1.188E-11  &  1.192E-11  \\ 
28 &   89 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}P_{3/2}^{\circ}$        &   940601 &  940256 & \nodata  &   \nodata  &   1.123E-11  &  1.124E-11  \\ 
28 &   90 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}P_{1/2}^{\circ}$        &   941071 &  940726 & \nodata  &   \nodata  &   1.114E-11  &  1.116E-11  \\ 
28 &   91 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}G_{7/2}^{\circ}$        &   943912 &  943567 & \nodata  &   \nodata  &   3.529E-11  &  3.511E-11  \\ 
28 &   92 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}F_{5/2}^{\circ}$        &   949535 &  949190 & \nodata  &   \nodata  &   7.119E-11  &  7.103E-11  \\ 
28 &   93 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}G_{9/2}^{\circ}$        &   954897 &  954552 & \nodata  &   \nodata  &   4.057E-11  &  4.016E-11  \\ 
28 &   94 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}F_{7/2}^{\circ}$        &   958341 &  957996 & \nodata  &   \nodata  &   4.444E-11  &  4.421E-11  \\ 
28 &   95 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{3/2}^{\circ}$        &   981033 &  980688 & \nodata  &   \nodata  &   1.235E-11  &  1.234E-11  \\ 
28 &   96 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{5/2}^{\circ}$        &   981475 &  981130 & \nodata  &   \nodata  &   1.182E-11  &  1.179E-11  \\ 
28 &   97 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{7/2}^{\circ}$        &   982540 &  982195 & \nodata  &   \nodata  &   1.266E-11  &  1.262E-11  \\ 
28 &   98 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{4}D_{1/2}^{\circ}$        &   983058 &  982713 & \nodata  &   \nodata  &   1.192E-11  &  1.191E-11  \\ 
28 &   99 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}D_{3/2}^{\circ}$        &   987642 &  987297 & \nodata  &   \nodata  &   1.377E-11  &  1.378E-11  \\ 
28 &  100 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}F_{5/2}^{\circ}$        &   993900 &  993555 & \nodata  &   \nodata  &   1.454E-11  &  1.460E-11  \\ 
28 &  101 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}P_{1/2}^{\circ}$        &   995566 &  995221 & \nodata  &   \nodata  &   1.712E-11  &  1.711E-11  \\ 
28 &  102 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}D_{5/2}^{\circ}$        &   997006 &  996661 & \nodata  &   \nodata  &   1.423E-11  &  1.431E-11  \\ 
28 &  103 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d~^{2}F_{7/2}^{\circ}$        &  1003694 &  1003349& \nodata  &   \nodata  &   1.234E-11  &  1.240E-11  \\ 
28 &  104 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{2}P_{3/2}^{\circ}$        &  1009094 &  1008749& \nodata  &   \nodata  &   2.539E-11  &  2.534E-11  \\ 
28 &  105 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$          &  1011058 &  1010713& \nodata  &   \nodata  &   2.889E-11  &  2.896E-11  \\ 
28 &  106 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$          &  1015318 &  1014973& \nodata  &   \nodata  &   3.205E-11  &  3.212E-11  \\ 
28 &  107 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}D_{3/2}^{\circ}$        &  1019286 &  1018941& \nodata  &   \nodata  &   1.369E-11  &  1.373E-11  \\ 
28 &  108 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$          &  1020981 &  1020636& \nodata  &   \nodata  &   1.087E-11  &  1.094E-11  \\ 
28 &  109 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$          &  1022136 &  1021791& \nodata  &   \nodata  &   4.219E-11  &  4.223E-11  \\ 
28 &  110 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}D_{5/2}^{\circ}$        &  1025176 &  1024831& \nodata  &   \nodata  &   1.392E-11  &  1.394E-11  \\ 
28 &  111 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$          &  1030497 &  1030152& \nodata  &   \nodata  &   8.268E-12  &  8.300E-12  \\ 
28 &  112 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}F_{5/2}^{\circ}$        &  1032640 &  1032295& \nodata  &   \nodata  &   1.346E-11  &  1.348E-11  \\ 
28 &  113 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$         &  1032931 &  1032586& \nodata  &   \nodata  &   4.393E-11  &  4.391E-11  \\ 
28 &  114 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}F_{7/2}^{\circ}$        &  1035028 &  1034683& \nodata  &   \nodata  &   1.367E-11  &  1.368E-11  \\ 
28 &  115 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$          &  1045945 &  1045600& \nodata  &   \nodata  &   8.436E-12  &  8.474E-12  \\ 
28 &  116 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$          &  1065442 &  1065097& \nodata  &   \nodata  &   1.624E-11  &  1.632E-11  \\ 
28 &  117 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$          &  1067681 &  1067336& \nodata  &   \nodata  &   1.638E-11  &  1.646E-11  \\ 
28 &  118 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$          &  1070506 &  1070161& \nodata  &   \nodata  &   1.480E-11  &  1.486E-11  \\ 
28 &  119 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$          &  1078127 &  1077782& \nodata  &   \nodata  &   1.431E-11  &  1.437E-11  \\ 
28 &  120 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$          &  1078328 &  1077983& \nodata  &   \nodata  &   1.350E-11  &  1.355E-11  \\ 
28 &  121 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}P_{3/2}^{\circ}$        &  1081784 &  1081439& \nodata  &   \nodata  &   8.623E-12  &  8.675E-12  \\ 
28 &  122 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$          &  1082715 &  1082370& \nodata  &   \nodata  &   8.967E-12  &  9.004E-12  \\ 
28 &  123 &   $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d~^{2}P_{1/2}^{\circ}$        &  1084139 &  1083794& \nodata  &   \nodata  &   8.902E-12  &  8.957E-12  \\ 
28 &  124 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$          &  1085769 &  1085424& \nodata  &   \nodata  &   1.328E-11  &  1.336E-11  \\ 
28 &  125 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$          &  1085927 &  1085582& \nodata  &   \nodata  &   2.757E-11  &  2.771E-11  \\ 
28 &  126 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$          &  1086265 &  1085920& \nodata  &   \nodata  &   9.209E-12  &  9.250E-12  \\ 
28 &  127 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$          &  1091328 &  1090983& \nodata  &   \nodata  &   1.327E-11  &  1.334E-11  \\ 
28 &  128 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$          &  1091356 &  1091011& \nodata  &   \nodata  &   9.827E-12  &  9.871E-12  \\ 
28 &  129 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$          &  1092504 &  1092159& \nodata  &   \nodata  &   1.353E-11  &  1.358E-11  \\ 
28 &  130 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$          &  1092913 &  1092568& \nodata  &   \nodata  &   9.813E-12  &  9.865E-12  \\ 
28 &  131 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$          &  1097904 &  1097559& \nodata  &   \nodata  &   1.038E-11  &  1.041E-11  \\ 
28 &  132 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$          &  1099783 &  1099438& \nodata  &   \nodata  &   1.097E-11  &  1.099E-11  \\ 
28 &  133 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$          &  1102481 &  1102136& \nodata  &   \nodata  &   1.093E-11  &  1.098E-11  \\ 
28 &  134 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$         &  1107847 &  1107502& \nodata  &   \nodata  &   3.245E-11  &  3.251E-11  \\ 
28 &  135 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$          &  1111720 &  1111375& \nodata  &   \nodata  &   1.119E-11  &  1.122E-11  \\ 
28 &  136 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$          &  1118792 &  1118447& \nodata  &   \nodata  &   1.164E-11  &  1.169E-11  \\ 
28 &  137 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{2}D_{5/2}^{\circ}$        &  1126985 &  1126640& \nodata  &   \nodata  &   7.260E-12  &  7.307E-12  \\ 
28 &  138 &   $3s~^{2}S\,3p^{3}(^{4}S)~^{3}S\,3d~^{2}D_{3/2}^{\circ}$        &  1130286 &  1129941& \nodata  &   \nodata  &   6.400E-12  &  6.442E-12  \\ 
28 &  139 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$          &  1133768 &  1133423& \nodata  &   \nodata  &   7.030E-12  &  7.069E-12  \\ 
28 &  140 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$          &  1135396 &  1135051& \nodata  &   \nodata  &   7.001E-12  &  7.036E-12  \\ 
28 &  141 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$          &  1137021 &  1136676& \nodata  &   \nodata  &   6.854E-12  &  6.884E-12  \\ 
28 &  142 &   $3s^{2}\,3p~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$          &  1138048 &  1137703& \nodata  &   \nodata  &   6.687E-12  &  6.717E-12  \\ 
28 &  143 &   $3s~^{2}S\,3p^{3}(^{2}D)~^{1}D\,3d~^{2}S_{1/2}^{\circ}$        &  1139112 &  1138767& \nodata  &   \nodata  &   6.648E-12  &  6.680E-12  \\  
\enddata
\tablecomments{ Table~\ref{tab.lev.all} is published in its entirety in the machine-readable format. The values for $Z=28$ are shown here for guidance regarding its form and content.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{rlrrrrr}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Comparison of excitation energies (in cm$^{-1}$) for the lowest 41 levels Fe XII. 
	$E_{\rm CI2}$ the present calculations where energies of excited states have been shifted by a constant $ES$ given in Table \ref{tab.MLD.all} 
	(see text for more details). $E_{\rm NIST}$ are the NIST energies.
 $E_{\rm DM}$ lists the observed energies recommended by \cite{DZ05} 
(values in brackets indicate estimated energies), while 
 $E_{\rm CHI}$ lists the observed energies as  in the 
   CHIANTI database version 8~\citep{DelZanna.2015.V582.p56,Dere.1997.V125.p149}. The superscript $^o$ indicates
energies that appear to be incorrect. 
	$\Delta E = E_{\rm CI2} - E_{\rm CHI}$.\label{tab.rcichi.all} }
	\tablehead{\colhead{Key} & \colhead{Level}  & \colhead{$E_{\rm CI2}$} & 
              \colhead{$E_{\rm NIST}$}  &     \colhead{$E_{\rm DM}$}  & \colhead{$E_{\rm CHI}$} & \colhead{$\Delta E$} }
	\startdata
 1 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$                   &       0 &      0 &      0  &       0  &        0  \\  
2  &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$                   &   41404 &  41566 &  41555  &   41555  &    -151  \\
3  &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$                   &   45952 &  46075 &  46088  &   46088  &    -136  \\
4  &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$                   &   74005 &  74372 &  74107  &   74107  &    -102  \\
5  &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$                   &   80395 &  80515 &  80515  &   80515  &    -120  \\
6  &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                         &  274131 & 274373 & 274373  &  274373  &    -242  \\
7  &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{3/2}$                         &  283759 & 284005 & 284005  &  284005  &    -246  \\
8  &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{1/2}$                         &  288084 & 288307 & 288307  &  288307  &    -223  \\
9  &  $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{3/2}$                         &  339737 & 340020 & 339725  &  339725  &      12  \\
10 &  $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{5/2}$                         &  341683 & 341703 & 341716  &  341716  &     -33  \\
11 &  $3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{3/2}$                         &  389706 & 389706 & 389719  &  389719  &     -13  \\
12 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                 &  394345 & 394120 & 394360  &  394360  &     -15  \\
13 &  $3s~^{2}S\,3p^{4}(^{1}S)~^{2}S_{1/2}$                         &  410447 & \nodata& 410401  &  410401  &      46  \\
14 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                 &  426875 & \nodata&  426920  &  427034  &    -159  \\
15 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                 &  430647 & \nodata&  430758  &  430743  &     -96  \\
16 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                 &  436182 & \nodata&  436088  &  436088  &      94  \\
17 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                 &  442756 & \nodata& (443318) &\nodata  & \nodata   \\
18 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                 &  443013 & \nodata&  443121  &  443121  &    -108  \\
19 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                 &  447045 & \nodata&  447070  &  447070  &     -25  \\
20 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                 &  447334 & \nodata& (446977) &\nodata  & \nodata  \\
21 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                 &  448390 & \nodata& (448071) & 447076$^o$  &    1314  \\
22 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                 &  452671 & \nodata&  451651$^o$  &  452755  &     -84  \\
23 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                 &  462024 & \nodata&  461474  &  461474  &     550  \\
24 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                 &  494376 & \nodata&  494518  &  494518  &    -142  \\
25 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                 &  497424 & \nodata&  497256  &  497256  &     168  \\
26 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                 &  501838 & 501800 &  501800  &  501800  &      38  \\
27 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                 &  512390 & 512510 &  512508  &  512508  &    -118  \\
28 &  $3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{1/2}$                         &  513907 & 513850 &  513850  &  513850  &      57  \\
29 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                 &  516670 & 516740 &  516772  &  516772  &    -102  \\
30 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                 &  519671 & 519770 &  519767  &  519767  &     -96  \\
31 &  $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                 &  526350 & 526120 &  526127  &  526127  &     223  \\
32 &  $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                 &  537118 & 538040$^o$ & 536939  &  536939  &     179  \\
33 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                 &  554046 & 554030 &  553906  &  553906  &     140  \\
34 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                 &  554811 & 554610 &  554632  &  554632  &     179  \\
35 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                 &  569932 & 568940$^o$ & 569794  &  569794  &     138  \\
36 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                 &  576944 & 576740 &  576733  &  576733  &     211  \\
37 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                 &  577823 & 577740 &  577680  &  577680  &     143  \\
38 &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                 &  579827 & 579630 &  576153$^o$  &  576153$^o$  &    3674  \\
39 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                 &  581370 & 581180 &  581171  &  581171  &     199  \\
40 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                 &  604180 & 603930 &  603940  &  603940  &     240  \\
41 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                 &  605813 & 605480 &  605540  &  605540  &     273  \\
\enddata                                                                          
\end{deluxetable*}                                                                

\newpage

\begin{deluxetable*}{llllllllll}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Transition wavelengths $\lambda$ (in {\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$ and line strengths $S$ (in a.u.) 
	between the lowest 143 states of  Cr X, Mn XI, Fe XII, Co XIII, Ni XIV, Cu XV, Zn XVI. All transition data are in length form. Type is the type of the multipole, BF is the branching fraction from the upper level and
		$dT$ is the relative difference of the transition rates in length and velocity form as given by Eq.~(3). Only transitions with BF  $\geq 10^{-5}$ are presented. \label{tab.trans.all} }
	\tablehead{\colhead{$Z$} & \colhead{$i$} & \colhead{$j$} &    \colhead{Type}  & 
	\colhead{$\lambda$} & \colhead{$A$} & \colhead{$gf$} & \colhead{$S$} & \colhead{BF} & \colhead{$dT$}      }
	\startdata
24 &  1&   2& M1& 2.6802E+03& 1.298E+01& 5.591E-08& 3.705E-02& 9.984E-01&          \\
24 &  1&   2& E2& 2.6802E+03& 2.144E-02& 9.238E-11& 1.059E-02& 1.650E-03& 1.222E-03\\
24 &  1&   3& M1& 2.5205E+03& 3.874E-01& 2.214E-09& 1.380E-03& 6.900E-01&          \\
24 &  1&   3& E2& 2.5205E+03& 4.305E-02& 2.460E-10& 2.346E-02& 7.667E-02& 1.019E-03\\
24 &  2&   3& M1& 4.2302E+04& 1.310E-01& 2.109E-07& 2.206E+00& 2.333E-01&          \\
24 &  1&   4& M1& 1.5579E+03& 6.488E+01& 4.722E-08& 1.819E-02& 6.999E-01&          \\
24 &  1&   4& E2& 1.5579E+03& 2.118E-02& 1.541E-11& 3.471E-04& 2.285E-04& 9.716E-04\\
24 &  2&   4& M1& 3.7203E+03& 2.703E+01& 1.122E-07& 1.032E-01& 2.915E-01&          \\
24 &  2&   4& E2& 3.7203E+03& 5.317E-01& 2.206E-09& 6.767E-01& 5.735E-03& 2.859E-02\\
24 &  3&   4& E2& 4.0791E+03& 2.441E-01& 1.218E-09& 4.923E-01& 2.633E-03& 2.843E-02\\
24 &  1&   5& M1& 1.4835E+03& 1.348E+02& 1.779E-07& 6.528E-02& 6.003E-01&          \\
24 &  2&   5& M1& 3.3227E+03& 6.084E+01& 4.028E-07& 3.310E-01& 2.709E-01&          \\
24 &  2&   5& E2& 3.3227E+03& 3.521E-01& 2.331E-09& 5.094E-01& 1.568E-03& 2.764E-02\\
24 &  3&   5& M1& 3.6060E+03& 2.761E+01& 2.153E-07& 1.920E-01& 1.229E-01&          \\
24 &  3&   5& E2& 3.6060E+03& 7.091E-01& 5.529E-09& 1.544E+00& 3.157E-03& 2.675E-02\\
24 &  4&   5& M1& 3.1091E+04& 2.717E-01& 1.575E-07& 1.211E+00& 1.210E-03&          \\
24 &  1&   6& E1& 4.2735E+02& 1.203E+09& 1.976E-01& 2.780E-01& 9.879E-01& 2.486E-02\\
24 &  2&   6& E1& 5.0841E+02& 3.939E+06& 9.158E-04& 1.533E-03& 3.235E-03& 6.181E-02\\
24 &  3&   6& E1& 5.1460E+02& 9.554E+06& 2.276E-03& 3.855E-03& 7.848E-03& 6.634E-02\\
24 &  5&   6& E1& 6.0026E+02& 1.187E+06& 3.847E-04& 7.603E-04& 9.751E-04& 9.224E-02\\
24 &  1&   7& E1& 4.1650E+02& 1.283E+09& 1.334E-01& 1.830E-01& 9.950E-01& 1.842E-02\\
24 &  2&   7& E1& 4.9314E+02& 6.565E+05& 9.574E-05& 1.554E-04& 5.092E-04& 8.122E-02\\
24 &  3&   7& E1& 4.9895E+02& 1.610E+06& 2.403E-04& 3.947E-04& 1.249E-03& 7.263E-02\\
24 &  4&   7& E1& 5.6849E+02& 4.065E+04& 7.878E-06& 1.474E-05& 3.153E-05& 4.612E-02\\
24 &  5&   7& E1& 5.7908E+02& 4.112E+06& 8.270E-04& 1.577E-03& 3.190E-03& 8.069E-02\\
24 &  1&   8& E1& 4.1144E+02& 1.336E+09& 6.782E-02& 9.186E-02& 9.956E-01& 1.533E-02\\
24 &  2&   8& E1& 4.8606E+02& 1.777E+06& 1.259E-04& 2.014E-04& 1.324E-03& 4.299E-02\\
24 &  4&   8& E1& 5.5910E+02& 3.597E+06& 3.371E-04& 6.205E-04& 2.680E-03& 9.047E-02\\
24 &  5&   8& E1& 5.6934E+02& 5.660E+05& 5.501E-05& 1.031E-04& 4.217E-04& 1.400E-01\\
24 &  1&   9& E1& 3.4487E+02& 7.088E+05& 5.055E-05& 5.740E-05& 2.656E-04& 8.030E-03\\
24 &  2&   9& E1& 3.9580E+02& 2.387E+09& 2.243E-01& 2.922E-01& 8.944E-01& 1.691E-02\\
24 &  3&   9& E1& 3.9954E+02& 6.404E+07& 6.131E-03& 8.064E-03& 2.399E-02& 1.622E-03\\
24 &  4&   9& E1& 4.4292E+02& 2.134E+08& 2.511E-02& 3.661E-02& 7.995E-02& 2.784E-02\\
24 &  5&   9& E1& 4.4932E+02& 3.808E+06& 4.610E-04& 6.819E-04& 1.427E-03& 2.579E-02\\
24 &  1&  10& E1& 3.4371E+02& 3.504E+06& 3.723E-04& 4.213E-04& 1.413E-03& 1.325E-03\\
24 &  2&  10& E1& 3.9428E+02& 3.704E+07& 5.179E-03& 6.722E-03& 1.494E-02& 2.730E-02\\
24 &  3&  10& E1& 3.9799E+02& 2.055E+09& 2.928E-01& 3.836E-01& 8.289E-01& 1.746E-02\\
24 &  5&  10& E1& 4.4736E+02& 3.837E+08& 6.908E-02& 1.017E-01& 1.548E-01& 3.855E-02\\
	\enddata
	\tablecomments{ Table~\ref{tab.trans.all} is published in its entirety in the machine-readable format. Part of the values for $Z=24$ are shown here for guidance regarding its form and content.}
\end{deluxetable*}

\begin{deluxetable*}{llllllllll}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}                                                         
	\tablecaption{Transition wavelengths $\lambda$ (in {\AA}) and transition rates $A$ (in s$^{-1}$) for the brightest lines in Fe XII. Column 6 and 7 transition wavelengths and rates from this work, column 8 and 9  transition wavelengths and rates from \cite{DZ05}. $\lambda_{CI}$ and $A_{CI}$ are from this work, 
		$\lambda_{DZ}$ and $A_{DZ}$ from \cite{DZ05}.
	Column 10 transition rates from NIST. This table is an adaptation of Table 3 from \cite{DZ05}.
\label{tab.trans.DZ} }
	\tablehead{\colhead{$i$} & \colhead{$j$} & \colhead{lower level} &  \colhead{upper level}  & \colhead{Type}  & 
	\colhead{$\lambda_{CI}$} & \colhead{$A_{CI}$} & \colhead{$\lambda_{DZ}$} & \colhead{$A_{DZ}$} & \colhead{$A_{NIST}$}        }
	\startdata
1  &    2 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$              &  M1  &   2394.0  &   5.415E+01 &   2406.41  $\pm$  0.06  &  5.6E+01 &  4.8E+01   \\ 
1  &    3 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$              &  M1  &   2158.9  &   2.071E+00 &   2169.76  $\pm$  0.05  &  2.3E+00 &  1.7E+00   \\ 
1  &    5 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$              &  M1  &   1238.2  &   3.447E+02 &   1242.01  $\pm$  0.01  &  3.5E+02 &  3.2E+02   \\ 
1  &    4 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$              &  M1  &   1344.6  &   1.888E+02 &   1349.40  $\pm$  0.02  &  1.9E+02 &  1.8E+02   \\ 
2  &    5 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$              &  M1  &   2564.7  &   1.978E+02 &   2566.77  $\pm$  0.13  &  2.0E+02 &  2.0E+02   \\ 
3  &    5 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$              &  M1  &   2903.4  &   7.923E+01 &   2904.70  $\pm$  0.17  &  8.2E+01 &  \nodata   \\ 
2  &    4 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$              &  M1  &   3067.3  &   7.005E+01 &   3072.06  $\pm$  0.19  &  7.2E+01 &  \nodata   \\ 
18 &   25 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$             &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$            &  M1  &   1837.8  &   1.176E+02 &   1847.23  $\pm$  11.19 &  1.2E+02 &  \nodata   \\ 
16 &   18 &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$             &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$            &  M1  &   14639   &   8.077E+00 &  14218.68  $\pm$  258.05&  1.2E+01 &  \nodata   \\ 
6  &   18 &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                     &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$            &  E2  &   592.13  &   5.606E+01 &    592.600 $\pm$  0.123 &  6.2E+01 &  \nodata   \\ 
1  &    6 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                    &  E1  &   364.30  &   1.597E+09 &    364.467 $\pm$  0.007 &  1.7E+09 &  1.6E+09   \\ 
1  &    7 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{3/2}$                    &  E1  &   351.96  &   1.752E+09 &    352.106 $\pm$  0.006 &  1.8E+09 &  1.7E+09   \\ 
1  &    8 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{1/2}$                    &  E1  &   346.68  &   1.851E+09 &    346.852 $\pm$  0.006 &  1.9E+09 &  1.8E+09   \\ 
3  &   11 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{3}P)~^{2}P_{3/2}$                    &  E1  &   290.91  &   7.556E+09 &    291.010 $\pm$  0.018 &  7.8E+09 &  \nodata   \\ 
3  &   10 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{5/2}$                    &  E1  &   338.15  &   2.746E+09 &    338.263 $\pm$  0.013 &  2.9E+09 &  2.9E+09   \\ 
2  &    9 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{1}D)~^{2}D_{3/2}$                    &  E1  &   335.20  &   3.342E+09 &    335.380 $\pm$  0.035 &  3.5E+09 &  3.5E+09   \\ 
2  &   12 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$            &  E1  &   283.33  &   7.176E+09 &    283.443 $\pm$  0.017 &  7.4E+09 &  \nodata   \\ 
5  &   13 &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$               &  $3s~^{2}S\,3p^{4}(^{1}S)~^{2}S_{1/2}$                    &  E1  &   302.98  &   7.136E+09 &    303.135 $\pm$  0.019 &  7.5E+09 &  \nodata   \\ 
1  &   27 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$            &  E1  &   195.02  &   8.264E+10 &    195.119 $\pm$  0.002 &  8.5E+10 &  8.6E+10   \\ 
1  &   29 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$            &  E1  &   193.41  &   8.448E+10 &    193.509 $\pm$  0.002 &  8.7E+10 &  9.1E+10   \\ 
1  &   30 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$            &  E1  &   192.29  &   8.297E+10 &    192.394 $\pm$  0.002 &  8.7E+10 &  9.0E+10   \\ 
3  &   39 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$            &  E1  &   186.77  &   1.040E+11 &    186.887 $\pm$  0.007 &  1.1E+11 &  1.0E+11   \\ 
3  &   32 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$            &  E1  &   203.60  &   2.876E+10 &    203.728 $\pm$  0.005 &  2.9E+10 &  \nodata   \\ 
3  &   16 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$            &  E1  &   256.26  &   2.676E+07 &    256.410 $\pm$  0.066 &  2.4E+07 &  \nodata   \\ 
3  &   19 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$            &  E1  &   249.32  &   3.262E+07 &    249.388 $\pm$  0.032 &  3.1E+07 &  \nodata   \\ 
3  &   34 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$            &  E1  &   196.52  &   3.951E+10 &    196.640 $\pm$  0.002 &  4.1E+10 &  4.9E+10   \\ 
1  &   22 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$            &  E1  &   220.73  &   3.661E+08 &    221.410 $\pm$  0.049 &  3.1E+08 &  \nodata   \\ 
3  &   23 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$            &  E1  &   240.34  &   4.996E+05 &    240.740 $\pm$  0.059 &  1.8E+05 &  \nodata   \\ 
3  &   26 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$            &  E1  &   219.35  &   4.344E+10 &    219.437 $\pm$  0.015 &  4.5E+10 &  \nodata   \\ 
3  &   27 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$            &  E1  &   214.39  &   1.345E+09 &    214.399 $\pm$  0.003 &  1.4E+09 &  1.1E+09   \\ 
2  &   30 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$            &  E1  &   209.09  &   4.908E+09 &    209.113 $\pm$  0.003 &  4.2E+09 &  1.8E+09   \\ 
1  &   17 &  $3s^{2}\,3p^{3}(^{4}S)~^{4}S_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$            &  E1  &   225.67  &   9.734E+07 &    225.572 $\pm$  0.254 &  1.1E+08 &  \nodata   \\ 
2  &   14 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$            &  E1  &   259.42  &   1.612E+08 &    259.495 $\pm$  0.068 &  1.7E+08 &  \nodata   \\ 
2  &   31 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$            &  E1  &   206.21  &   7.723E+09 &    206.368 $\pm$  0.005 &  8.2E+09 &  \nodata   \\   
2  &   36 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$            &  E1  &   186.73  &   9.696E+10 &    186.854 $\pm$  0.004 &  9.9E+10 &  \nodata   \\ 
5  &   40 &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$            &  E1  &   190.92  &   8.909E+10 &    191.049 $\pm$  0.008 &  9.0E+10 &  \nodata   \\ 
2  &   33 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$            &  E1  &   195.07  &   5.634E+10 &    195.179 $\pm$  0.002 &  5.7E+10 &  6.1E+10   \\ 
3  &   24 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$            &  E1  &   223.00  &   2.714E+08 &    223.000 $\pm$  0.100 &  2.5E+08 &  \nodata   \\ 
5  &   37 &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$            &  E1  &   201.03  &   5.043E+10 &    201.140 $\pm$  0.008 &  5.1E+10 &  5.1E+10   \\ 
2  &   34 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{3/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$            &  E1  &   194.78  &   2.582E+09 &    194.903 $\pm$  0.002 &  2.2E+09 &  1.7E+09   \\ 
3  &   33 &  $3s^{2}\,3p^{3}(^{2}D)~^{2}D_{5/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$            &  E1  &   196.81  &   9.331E+09 &    196.921 $\pm$  0.002 &  9.7E+09 &  1.1E+09   \\ 
4  &   37 &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$            &  E1  &   198.48  &   1.759E+10 &    198.581 $\pm$  0.008 &  1.9E+10 &  1.6E+10   \\ 
4  &   33 &  $3s^{2}\,3p^{3}(^{2}P)~^{2}P_{1/2}^{\circ}$               &  $3s^{2}\,3p^{2}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$            &  E1  &   208.32  &   5.697E+09 &    208.421 $\pm$  0.003 &  6.2E+09 &  6.7E+09   \\ 
6  &   84 &  $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P_{5/2}$                     &  $3s~^{2}S\,3p^{3}(^{2}P)~^{3}P\,3d~^{4}D_{7/2}^{\circ}$  &  E1  &   186.73  &   6.985E+10 &    191.007 $\pm$  0.184 &  6.8E+10 &  \nodata   \\ 
\enddata
\end{deluxetable*}
